Model Predictive Control: Systematic Design Tailored to Nonholonomic Systems

Nonholonomic systems are ubiquitous in applications such as transportation and robotics, yet their control remains challenging. In order to achieve asymptotic stability of a desired equilibrium, model predictive control (MPC) schemes without stabilizing terminal conditions have recently been proposed for nonholonomic kinematic systems. However, this approach still required lengthy system-specific calculations. This paper eliminates the need for these auxiliary calculations, as we propose a streamlined systematic design for MPC stage costs tailored to nonholonomic systems, utilizing the concepts of privileged coordinates and nonholonomic weights. Furthermore, the proposed design methodology is extended beyond purely kinematic models to a wider class of systems with non-negligible dynamics, and we highlight the geometric meaning of the resulting MPC stage costs. The systematic procedure is demonstrated using an articulated vehicle as an example.

==> figures/MPC_costs.tex <==
\begin{tikzpicture}
\def\lw{0.4mm}
\def\hCLplot{4cm}
% \definecolor{blueUni}{RGB}{0,81,158}
\pgfplotsset{
    PlotOSavg/.style={
        line width = 0.4mm
    }
}

% ------------------------- value function
\begin{axis}[
        name = valueFunction,
        anchor=south west,
        height = \hCLplot,
        width = 0.3\textwidth,
        xmin = 0,
        xmax = 100,
        ymax = 1e3,
        xtick={0,30,60,90},
        xmajorgrids,
        ymajorgrids,
        xlabel = {time in s},
        ylabel = {value function},
		ymode = log,
		% xticklabel=\empty,
		ylabel style={align=center},
        legend columns = 1,
        legend cell align=left,
        legend style={
            at={(1,1.03)},
            anchor=south east,
            draw=none,
            fill=none,
            font=\small,
            column sep=0.15cm,
            /tikz/every even column/.append style={column sep=0.15cm}
        }
	]   
    
    % plot value function
    \addplot[blueUni,PlotOSavg] table[ x expr=\thisrow{time}, y expr=\thisrow{costs}*1e-7] {SimArtVeh/Trajectorycosts.txt};
    \addlegendentry{mixed-exponents}
    % \addplot[blueUni,PlotOSavg,dashed] table[ x expr=\thisrow{time}, y expr=\thisrow{costs}*1e-7] {SimArtVeh/Trajectorycosts.txt};
    \addplot[greenUni,PlotOSavg] table[ x expr=\thisrow{time}, y expr=\thisrow{costs}*1e-7] {SimArtVeh/Trajectorycosts_quad.txt};
    \addlegendentry{quadratic}
\end{axis}

\end{tikzpicture}

==> figures/MPC_inputs.tex <==
\begin{tikzpicture}
\def\lw{0.4mm}
\def\hCLplot{4cm}
% \definecolor{blueUni}{RGB}{0,81,158}
\pgfplotsset{
    PlotOSavg/.style={
        line width = 0.4mm
    }
}
\pgfplotsset{
    PlotThin/.style={
        line width = 0.25mm
    }
}

% ------------------------- 
\begin{axis}[
        name = valueFunction,
        anchor=south west,
        height = \hCLplot,
        width = 0.4\textwidth,
        xmin = 0,
        xmax = 100, %100
        % ymax = 1e3,
        xtick={0,30,60,90},
        xmajorgrids,
        ymajorgrids,
        xlabel = {time in s},
        ylabel = {inputs in $\unit{Nm}$},
		% ymode = log,
		% xticklabel=\empty,
		ylabel style={align=center, yshift=-0.5cm},
        legend columns = 2,
        legend cell align=left,
        legend style={
            at={(1,1.03)},
            anchor=south east,
            draw=none,
            fill=none,
            font=\small,
            column sep=0.15cm,
            /tikz/every even column/.append style={column sep=0.15cm}
        }
	]   
    
    % plot u1
    \addplot[blueUni,PlotThin] table[ x expr=\thisrow{time}, y expr=\thisrow{tau_l}] {SimArtVeh/Trajectoryu.txt};
    \addlegendentry{$u_1$, mixed-exponents}

    \addplot[greenUni,PlotThin] table[ x expr=\thisrow{time}, y expr=\thisrow{tau_l}] {SimArtVeh/Trajectoryu_quad.txt};
    \addlegendentry{$u_1$, quadratic}

    %plot u2
    \addplot[black,PlotOSavg, dashdotted] table[ x expr=\thisrow{time}, y expr=\thisrow{tau_gama}] {SimArtVeh/Trajectoryu.txt};
    \addlegendentry{$u_2$, mixed-exponents}
    

    \addplot[redUni,PlotOSavg, dashdotted] table[ x expr=\thisrow{time}, y expr=\thisrow{tau_gama}] {SimArtVeh/Trajectoryu_quad.txt};
    \addlegendentry{$u_2$, quadratic}
\end{axis}

\end{tikzpicture}

==> figures/MPC_path.tex <==
\begin{tikzpicture}
\def\lw{0.4mm}
\def\hCLplot{4cm}
\pgfplotsset{
    PlotOSavg/.style={
        line width = 0.4mm
    }
}

%% ------------------------ for visualiztion
\def\lCOS{1}
\def\xP{-2*\ax}
\def\yP{-1*\ax}
\def\thetaa{0}
\def\thetaaT{0}

% robot dimensions
\def\Laxle{1.1} % axle length
\def\b{1.35*\Laxle} % body width
\def\Ltotal{1.25} % total length of the robot
\def\Lrect{0.8*\Ltotal}
% \def\Rbody{2*(\Ltotal - \Lrect)}
\def\shiftMiddleRobot{-0.85*\Lrect}

% wheel dimensions
\def\Rwheel{0.2*\Laxle} % wheel radius
\def\bwheel{0.6*\Rwheel} % wheel width

% trailer mounting point
% \def\Lt{1.5}
\def\ax{1.2}%l1
\def\ay{0}%{-0.3}
\def\bx{1.2}%l2
\def\by{0}%{0.3}
\def\widthTrailer{1.7}
\def\heightTrailer{0.975*\b}
\def\LaxleTrailer{0.7*\heightTrailer} % axle length
\def\shiftMiddleTrailer{0}
% \def\widthLinkingRobot{\ax+\shiftMiddleRobot}
\pgfmathsetmacro{\widthLinkingRobot}{\ax+\shiftMiddleRobot} %wegen Minusen

\def\opacChassis{0.5} % opacity of chassis
\def\colorChassis{cyan}

\def\colorChassisTrailer{yellow}
 
%linking bodies
\def\widthLinkingTrailer{\bx-\shiftMiddleTrailer-0.5*\widthTrailer}
\def\heightLinkingTrailer{0.4}


% ------------------------- value function
\begin{axis}[
        name = path,
        anchor=south west,
        height = \hCLplot,
        % width = 0.3\textwidth,
        xmin=-5,
        xmax=1.7,
        ymin=-3,
        ymax=2,
        axis equal image,
        xmajorgrids,
        ymajorgrids,
        xlabel = {$q_1$ in m},
        ylabel = {$q_2$ in m},
		% xticklabel=\empty,
		ylabel style={align=center, yshift=-0.5cm},
        legend columns = 1,
        legend style={
            at={(1,1.03)},
            anchor=south east,
            legend cell align=left,
            draw=none,
            fill=none,
            font=\small,
            column sep=0.15cm,
            /tikz/every even column/.append style={column sep=0.15cm}
        }
	]   
       




    %% ARTICULATED VEHICLE VISUALIZATION
    \begin{scope}[
        shift={(axis cs:0,0)},
        x={(axis direction cs:1,0)},
        y={(axis direction cs:0,1)},
        scale={1/\ax}, %s.t. l1 and l2 are 1
        rotate=0
    ]

        \begin{scope}[shift={(\xP,\yP)}, rotate = \thetaa]
        \coordinate (P) at (0,0);
        \begin{scope}[shift={(-\ax,\ay)}]
            \coordinate (Q) at (0,0);
        \end{scope}	
        % draw main body
        % draw rectangle
        \begin{scope}[shift={(\shiftMiddleRobot,-0.5*\b)}]
            \fill[fill=\colorChassis, opacity = \opacChassis] (0,0) rectangle ++(\Lrect,\b);
            % \draw (\Lrect, 0) -- (0,0) -- (0,\b) -- (\Lrect,\b);
            % draw half circle
            \fill[fill=\colorChassis, opacity = \opacChassis] (\Lrect,0) arc[start angle=-90, end angle=90, radius=0.5*\b];

            % part to link
            \fill[fill=\colorChassis, opacity = \opacChassis] (-\widthLinkingRobot,\b/2-\heightLinkingTrailer/2) rectangle ++(\widthLinkingRobot,\heightLinkingTrailer);

            % rounded front part, like robot nose
            \fill[fill=\colorChassis, opacity = \opacChassis]
                (-\widthLinkingRobot,\b/2-\heightLinkingTrailer/2)
                arc[start angle=270, end angle=90, radius=0.5*\heightLinkingTrailer];
        \end{scope}
            
        %draw line between P and Q
        \draw[line width = 0.3mm] (P) -- (Q) node[above, pos=0.7, xshift=-0.3mm, yshift=-0.6mm] {};

        % draw axle and wheels
        \draw[] (0,0.5*\Laxle) -- (0,-0.5*\Laxle);
        % draw wheels
        \begin{scope}[shift={(0,0.5*\Laxle)}]
            \filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
        \end{scope}
        \begin{scope}[shift={(0,-0.5*\Laxle)}]
            \filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
        \end{scope}

        % draw trailer
        \begin{scope}[shift={(Q)}, rotate = (\thetaaT - \thetaa), shift={(-\bx,0)}]
            \begin{scope}[shift={(-0.5*\widthTrailer,-0.5*\heightTrailer)}, shift={(\shiftMiddleTrailer,0)}] % not centered with resepct to trailer length
                \fill[fill=\colorChassisTrailer, opacity = \opacChassis] (0,0) rectangle ++(\widthTrailer,\heightTrailer);
                % part to link
                \fill[fill=\colorChassisTrailer, opacity = \opacChassis] (\widthTrailer,0.5*\heightTrailer-0.5*\heightLinkingTrailer) rectangle ++(\widthLinkingTrailer,\heightLinkingTrailer);
                % rounded front part, like robot nose
                \fill[fill=\colorChassisTrailer, opacity = \opacChassis]
                    (\widthTrailer+\widthLinkingTrailer,0.5*\heightTrailer-0.5*\heightLinkingTrailer)
                    arc[start angle=-90, end angle=90, radius=0.5*\heightLinkingTrailer];
            \end{scope}

            \coordinate (Pt) at (0,0);

            % draw axle and wheels
            \draw[] (0,0.5*\LaxleTrailer) -- (0,-0.5*\LaxleTrailer);
            % draw wheels
            \begin{scope}[shift={(0,0.5*\LaxleTrailer)}]
                \filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
            \end{scope}
            \begin{scope}[shift={(0,-0.5*\LaxleTrailer)}]
                \filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
            \end{scope}

            % connecting axle
            \begin{scope}%[shift={(0.7,0.3)}]
                \coordinate (QB) at (0,0);
                \coordinate (QBb) at (1,0);

                % \draw[line width = 0.3mm] (QB) -- (QBb);
                % \draw[line width = 0.3mm] (QBb) -- (Q);
                \draw[line width = 0.3mm] (QB) -- (Q) node[above, pos=0.5] {};;
            \end{scope}
        
            
        \end{scope}


        % text bullet
        \filldraw[fill=black, draw=none] (0,0) circle (0.08);
        % \node [right, yshift = 0.2cm, xshift = 0.05cm] at (0,0) {P};
        % mounting point
        \filldraw[fill=black, draw=none] (Q) circle (0.08);
        \filldraw[fill=white, draw=none] (Q) circle (0.05);
        % \node [left, yshift = 0.2cm, xshift = 0.05cm] at (Q) {Q\textsubscript{1}};
        \filldraw[fill=black, draw=none] (QB) circle (0.08);
        % \node [above, yshift = 0.05cm, xshift = 0.05cm] at (QB) {R\textsubscript{1}};

        % trailer point
        \filldraw[fill=black, draw=none] (Pt) circle (0.08);
        % \node [left, yshift = -0.2cm, xshift = -0.0cm] at (Pt) {P\textsubscript{t,1}};

        % % draw tipping caster wheel
        % \filldraw[fill=black, draw=none] (0.7*\Lrect,0) circle (0.075);
        % \filldraw[fill=gray, draw=none] (0.7*\Lrect,0) circle (0.05);

        % draw notation for mounting point
        % \draw[Notation, ->] (P) -- (Q) node[pos=0.3, left] {$\bm{a}$}; 
        % \draw[Notation, ->] (Pt) -- (Q) node[above] {$\bm{b}$}; 
    \end{scope}

    \begin{scope}
        \def\hitchWidth{0.25}
        % articulation joint
        \draw[line width=0.25mm, fill=white] (Q) circle (0.11);
        \filldraw[fill=black, draw=none] (Q) circle (0.035);
    \end{scope}

        
    \end{scope}



    % plot robot path
    \addplot[blueUni,PlotOSavg, dashdotted] table[ x expr=\thisrow{x}, y expr=\thisrow{y}] {SimArtVeh/Trajectoryx_x_y_theta_gamma_phi_l_phi_1_t_v_gamma_dot.txt};
    \addlegendentry{front vehicle body}
    \addplot[redUni,PlotOSavg, dotted] table[ x expr=\thisrow{xt}, y expr=\thisrow{yt}] {SimArtVeh/Trajectoryx_xt_yt_thetat.txt};
    \addlegendentry{rear vehicle body}
    

\end{axis}

\end{tikzpicture}

==> figures/articulatedVehicle.tex <==

\tikzset{
  COSline/.style = {line width = 0.4mm, ->, , >=stealth},
  CoordinateArrow/.style = {line width = 0.3mm, ->, blue},
  CoordinateName/.style = {blue},
  Notation/.style = {gray},
}

\begin{tikzpicture}[>=triangle 45]
\def\lCOS{1}
\def\xP{3.5}
\def\yP{1.8}
\def\thetaa{30}
\def\thetaaT{5}

% robot dimensions
\def\Laxle{1.1} % axle length
\def\b{1.35*\Laxle} % body width
\def\Ltotal{1.25} % total length of the robot
\def\Lrect{0.8*\Ltotal}
% \def\Rbody{2*(\Ltotal - \Lrect)}
\def\shiftMiddleRobot{-0.85*\Lrect}

% wheel dimensions
\def\Rwheel{0.2*\Laxle} % wheel radius
\def\bwheel{0.6*\Rwheel} % wheel width

% trailer mounting point
% \def\Lt{1.5}
\def\ax{1.2}%l1
\def\ay{0}%{-0.3}
\def\bx{1.2}%l2
\def\by{0}%{0.3}
\def\widthTrailer{1.7}
\def\heightTrailer{0.975*\b}
\def\LaxleTrailer{0.7*\heightTrailer} % axle length
\def\shiftMiddleTrailer{0}
% \def\widthLinkingRobot{\ax+\shiftMiddleRobot}
\pgfmathsetmacro{\widthLinkingRobot}{\ax+\shiftMiddleRobot} %wegen Minusen

\def\opacChassis{0.5} % opacity of chassis
\def\colorChassis{cyan}

\def\colorChassisTrailer{yellow}
 
%linking bodies
\def\widthLinkingTrailer{\bx-\shiftMiddleTrailer-0.5*\widthTrailer}
\def\heightLinkingTrailer{0.4}

% ---------------------- draw COS
\draw[gray, very thin] (0,0) -- ++(1+\xP,0); % helper line
\draw[gray, very thin] (0,0) -- ++(0, 1+\yP); % helper line
%
\draw[COSline] (0,0) -- ++(1,0); % node[right] {$q_1$};
\draw[COSline] (0,0) -- ++(0,1); % node[left] {$q_2$};
\filldraw[fill=black, draw=none] (0,0) circle (0.05) node[below, left] {$\mathcal{K}_\textnormal{I}$};

% ---------------------- draw coordinates
\draw[dashed] (\xP,\yP) -- (\xP,0) node[below] {$q_1$};
\draw[dashed] (\xP,\yP) -- (0,\yP) node[left] {$q_2$};

% -------------------------------------- draw main chassis
% go to point P
\begin{scope}[shift={(\xP,\yP)}, rotate = \thetaa]
	\coordinate (P) at (0,0);
	\begin{scope}[shift={(-\ax,\ay)}]
		\coordinate (Q) at (0,0);
	\end{scope}	
	% draw main body
	% draw rectangle
	\begin{scope}[shift={(\shiftMiddleRobot,-0.5*\b)}]
		\fill[fill=\colorChassis, opacity = \opacChassis] (0,0) rectangle ++(\Lrect,\b);
		% \draw (\Lrect, 0) -- (0,0) -- (0,\b) -- (\Lrect,\b);
		% draw half circle
		\fill[fill=\colorChassis, opacity = \opacChassis] (\Lrect,0) arc[start angle=-90, end angle=90, radius=0.5*\b];

		% part to link
		\fill[fill=\colorChassis, opacity = \opacChassis] (-\widthLinkingRobot,\b/2-\heightLinkingTrailer/2) rectangle ++(\widthLinkingRobot,\heightLinkingTrailer);

		% rounded front part, like robot nose
		\fill[fill=\colorChassis, opacity = \opacChassis]
			(-\widthLinkingRobot,\b/2-\heightLinkingTrailer/2)
			arc[start angle=270, end angle=90, radius=0.5*\heightLinkingTrailer];
	\end{scope}
		
	%draw line between P and Q
	\draw[line width = 0.3mm] (P) -- (Q) node[above, pos=0.7, xshift=-0.3mm, yshift=-0.6mm] {$l_1$};

	% draw axle and wheels
	\draw[] (0,0.5*\Laxle) -- (0,-0.5*\Laxle);
	% draw wheels
	\begin{scope}[shift={(0,0.5*\Laxle)}]
		\filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
	\end{scope}
	\begin{scope}[shift={(0,-0.5*\Laxle)}]
		\filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
	\end{scope}

	% draw trailer
	\begin{scope}[shift={(Q)}, rotate = (\thetaaT - \thetaa), shift={(-\bx,0)}]
		\begin{scope}[shift={(-0.5*\widthTrailer,-0.5*\heightTrailer)}, shift={(\shiftMiddleTrailer,0)}] % not centered with resepct to trailer length
			\fill[fill=\colorChassisTrailer, opacity = \opacChassis] (0,0) rectangle ++(\widthTrailer,\heightTrailer);
			% part to link
			\fill[fill=\colorChassisTrailer, opacity = \opacChassis] (\widthTrailer,0.5*\heightTrailer-0.5*\heightLinkingTrailer) rectangle ++(\widthLinkingTrailer,\heightLinkingTrailer);
			% rounded front part, like robot nose
			\fill[fill=\colorChassisTrailer, opacity = \opacChassis]
				(\widthTrailer+\widthLinkingTrailer,0.5*\heightTrailer-0.5*\heightLinkingTrailer)
				arc[start angle=-90, end angle=90, radius=0.5*\heightLinkingTrailer];
		\end{scope}

		\coordinate (Pt) at (0,0);
		% % draw notations for Lt1
		% \begin{scope}[shift={(Pt)}, shift={(0,0.5*\LaxleTrailer)}]
		% 	% axle length
		% 	\def\helperLengthNotationL{1.2}
		% 	\draw[Notation] (0,0) -- ++(-\helperLengthNotationL,0);
		% 	\draw[Notation] (0,-\LaxleTrailer) -- ++(-\helperLengthNotationL,0);
		% 	% \draw[Notation] (Q) -- ++(0,-\helperLengthNotationL);
		% 	\begin{scope}[shift={(-1*\helperLengthNotationL+0.1, 0)}]
		% 		\draw[Notation,<->] (0,0) -- ++(0, -\LaxleTrailer) node[midway, left, rotate=\thetaaT] {$L_{\textnormal{t},1}$};
		% 	\end{scope}
		% \end{scope}

		% draw axle and wheels
		\draw[] (0,0.5*\LaxleTrailer) -- (0,-0.5*\LaxleTrailer);
		% draw wheels
		\begin{scope}[shift={(0,0.5*\LaxleTrailer)}]
			\filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
		\end{scope}
		\begin{scope}[shift={(0,-0.5*\LaxleTrailer)}]
			\filldraw[fill=black] (-\Rwheel,-0.5*\bwheel) rectangle ++(2*\Rwheel,\bwheel); 
		\end{scope}

		% connecting axle
		\begin{scope}%[shift={(0.7,0.3)}]
			\coordinate (QB) at (0,0);
			\coordinate (QBb) at (1,0);

			% \draw[line width = 0.3mm] (QB) -- (QBb);
			% \draw[line width = 0.3mm] (QBb) -- (Q);
            \draw[line width = 0.3mm] (QB) -- (Q) node[above, pos=0.5] {$l_2$};;
		\end{scope}
	
		
	\end{scope}

	

	% draw notation for theta
	\begin{scope}[rotate = -\thetaa]
		\draw[Notation, dashed] (0,0) -- ++(1.3,0);
		\draw[->] (1.2,0) arc[start angle=0, end angle=\thetaa, radius=1.2] node[pos=0.4, right] {$q_3$};
	\end{scope}
	\draw[Notation, dashed] (0,0) -- ++(1.1,0);

	% % draw notation for theta trailer
	% \begin{scope}[shift={(Pt)}, rotate = -\thetaa]
	% 	\draw[Notation, dashed] (0,0) -- ++(2,0);
	% 		\draw[->] (1.75,0) arc[start angle=0, end angle=\thetaaT, radius=1.75] node[pos=0.4, right] {$q_4$};
	% 	\begin{scope}[rotate=\thetaaT]
	% 		\draw[Notation, dashed] (0,0) -- ++(2,0);
	% 		% 
	% 	\end{scope}
	% \end{scope}

	% draw notation for articulated angle
	\begin{scope}[shift={(Pt)}, rotate = \thetaaT - \thetaa]
		\draw[Notation, dashed] (Q) -- ++(1,0);
			\draw[->] (\bx+0.65,0) arc[start angle=0, end angle=\thetaa- \thetaaT, radius=0.65] node[pos=0.4, right, xshift=-0.1mm, yshift=1mm] {$q_4$};
	\end{scope}

	% % draw notation for articulated angle
	% \begin{scope}[shift={(Pt)}, rotate =0]
	% 	\draw[Notation, dashed] (Q) -- ++(-1,0);
	% \end{scope}
	% \begin{scope}[shift={(Pt)}, rotate = \thetaaT - \thetaa]
	% 		\draw[->] (\bx-0.9,0) arc[start angle=180, end angle=180+\thetaa- \thetaaT, radius=0.9] node[pos=0.4, right] {$q_4$};
	% \end{scope}

	% text bullet
	\filldraw[fill=black, draw=none] (0,0) circle (0.08);
	% \node [right, yshift = 0.2cm, xshift = 0.05cm] at (0,0) {P};
	% mounting point
	\filldraw[fill=black, draw=none] (Q) circle (0.08);
	\filldraw[fill=white, draw=none] (Q) circle (0.05);
	% \node [left, yshift = 0.2cm, xshift = 0.05cm] at (Q) {Q\textsubscript{1}};
	\filldraw[fill=black, draw=none] (QB) circle (0.08);
	% \node [above, yshift = 0.05cm, xshift = 0.05cm] at (QB) {R\textsubscript{1}};

	% trailer point
	\filldraw[fill=black, draw=none] (Pt) circle (0.08);
	% \node [left, yshift = -0.2cm, xshift = -0.0cm] at (Pt) {P\textsubscript{t,1}};

	% % draw tipping caster wheel
	% \filldraw[fill=black, draw=none] (0.7*\Lrect,0) circle (0.075);
	% \filldraw[fill=gray, draw=none] (0.7*\Lrect,0) circle (0.05);

	% draw notation for mounting point
	% \draw[Notation, ->] (P) -- (Q) node[pos=0.3, left] {$\bm{a}$}; 
	% \draw[Notation, ->] (Pt) -- (Q) node[above] {$\bm{b}$}; 
\end{scope}

\begin{scope}
    \def\hitchWidth{0.25}
    % articulation joint
    \draw[line width=0.25mm, fill=white] (Q) circle (0.11);
    \filldraw[fill=black, draw=none] (Q) circle (0.035);
\end{scope}


\end{tikzpicture}

==> figures/graphicalAbstract.tex <==
\begin{tikzpicture}[remember picture, >=triangle 45] %triangle 45 Art der Pfeilspitze
   
    %% ------------------------------------------------------------Stability guarantees and proof-----------------
    \node [TopicLEFT, align=left, anchor=west]
    at (0,0) (StabGuarantees)
    {stability guarantees\\
     \textcolor{blueUni}{Theorem~\ref{th:MPC}} \textcolor{gray}{(Sec.~\ref{subsec:KinMPCStab})}\\
     \textcolor{greenUni}{Theorem~\ref{thm:MPC_extension}} \textcolor{gray}{(Sec.~\ref{subsec:DynExtMPCStab})}
    %  \textcolor{greenUni}{Theorem~\ref{thm:MPC_extension}} (Sec.~\ref{subsec:DynExtMPCStab})
    };
    

    % ------------------------------------------------------------Homogeneous approximation-----------------------
    \node [TopicRIGHT, align=right, anchor=south west, xshift = \Distx]
	at (StabGuarantees.south east) (HomogeneousApprox)
    {\textcolor{gray}{Sec.~\ref{subsec:Construction of the Nilpotent Approximation}}, \textcolor{gray}{Sec.~\ref{subsec:HomogeneityNilpApprox}}\\
    \textcolor{gray}{Sec.~\ref{sec:Homogeneous Approximation for Kinematic Systems with Dynamic Extension}}
    \\[20mm]
    };
    %
    \node[anchor=south west, align=right] at (HomogeneousApprox.north west)
    {\small \textit{Homogeneous Approx.}
        \small{\textcolor{gray}{(Sec.~\ref{sec:Homogeneous Approximation for Kinematic Systems}\&\ref{sec:Homogeneous Approximation for Kinematic Systems with Dynamic Extension})}}
    };
    \node[anchor=south east] at ($(HomogeneousApprox.south west)+(\shiftxArrowProp,\shiftyArrowPropOne)$) (Prop1ArrowStart){};
    \node[anchor=south east] at ($(HomogeneousApprox.south west)+(\shiftxArrowProp,\shiftyArrowPropTwo)$) (Prop2ArrowStart){};

    %% ------------------------------------------------------------Example--------------------------------------------
    \node [TopicImage, anchor=south west, yshift = \DistyText]
	at (HomogeneousApprox.north west) (Example)
    {%\small{articulated vehicle (Sec.~\ref{sec:example})}
     \includegraphics[height=0.6cm, keepaspectratio]{figures/artVehCut.png}
    };
	\node[anchor=south west] at (Example.north west) {\small{\textit{Example} \textcolor{gray}{(Sec.~\ref{sec:example})}}};


    %% ------------------------------------------------------------Homogeneous approximation-----------------------
    \node [TopicLEFT, align=left, anchor=south, yshift = \Disty]
	at (StabGuarantees.north) (DesignProcedure)
    {systematic design \\
    procedure \textcolor{gray}{(Sec.~\ref{subsec:Systematic Design Procedure for Kinematic Systems})}};
    
    

    %% ------------------------------------------Colored Background for design procedure andstability guarantees-
    \begin{scope}[on background layer]
    \node[TopicBackground, fit=(StabGuarantees)(DesignProcedure)
    ] (StabilizingMPC) {};
    \end{scope}
    \node[anchor=south west] at (StabilizingMPC.north west) {\small{\textit{Stabilizing MPC} \textcolor{gray}{(Sec.~\ref{sec:Stabilizing Model Predictive Control})}}};


    %% ------------------------------------------------------------Problem Formulation---------------------------------
    \node [TopicProblemFormulation, anchor=south west, yshift = \DistyProblemFormulation, align = left]
	at (StabilizingMPC.north west) (ProblemFormulation)
    {\vspace*{-1mm} setpoint stabilization for
        {\small
        \begin{list}{--}{
        \setlength{\leftmargin}{1em}
        \setlength{\labelwidth}{0.6em}
        \setlength{\labelsep}{0.3em}
        \setlength{\itemsep}{0pt}
        \setlength{\topsep}{3pt}
        \setlength{\parsep}{0pt}
        }
        \item \textcolor{blueUni}{nonholonomic kinematics} \textcolor{gray}{(Sec.~\ref{subsec:Driftless Nonholonomic Systems})}
        \item \textcolor{greenUni}{nonholonomic kinematics with dynamic extension} \textcolor{gray}{(Sec.~\ref{subsec:Dynamic Extension of Nonholonomic Kinematics})}
        \end{list}
    }
    };
	\node[anchor=south west] at (ProblemFormulation.north west) {\small{\textit{Problem Formulation} \textcolor{gray}{(Sec.~\ref{sec:Problem Formulation})}}};



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Arrows%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \draw[ArrowsA] (Prop1ArrowStart) --node[midway, xshift = 1.4mm, above, fill=white, draw=white, inner sep=1pt, font=\footnotesize]{\textcolor{greenUni}{Proposition~\ref{prop:homogeneous_approx_w_dyn_ext}}}  ($(Prop1ArrowStart.west) + (\DistArrow, 0)$);
    % \draw[ArrowsA] (Prop1ArrowStart) -- ($(Prop1ArrowStart.west) + (\DistArrow, 0)$);

    % \draw[ArrowsA] (Prop2ArrowStart) --node[midway, xshift = 1.4mm, above, fill=white, draw=white, inner sep=1pt, font=\footnotesize]{\textcolor{blueUni}{Proposition~\ref{prop:homogeneous_approx_kinematic}}}  ($(Prop2ArrowStart.west) + (\DistArrow, 0)$);
    % \draw[ArrowsA] (Prop2ArrowStart) -- ($(Prop2ArrowStart.west) + (\DistArrow, 0)$);
    
\coordinate (Prop1ArrowCenter)
    at ($(Prop1ArrowStart)+(-1.2cm,0)$);

% Schmaler Pfeil ohne Text
\node[
    single arrow,
    single arrow head extend=0.1mm,
    single arrow tip angle=70,  % deutlich schmaler
    shape border rotate=180,
    draw=greenUni,
    fill=greenUni!15,
    minimum height=7mm,
    minimum width=3mm,
    inner sep=0pt
] (Prop1Arrow) at (Prop1ArrowCenter) {};

% Text unabhängig darüberlegen
\node[
    font=\footnotesize,
    text=greenUni,
    inner sep=0pt
] at ($(Prop1Arrow.east)+(0.8cm,0cm)$)
{Proposition~\ref{prop:homogeneous_approx_w_dyn_ext}};


%PFEIL oben
\coordinate (Prop2ArrowCenter)
    at ($(Prop2ArrowStart)+(-1.2cm,-0.15cm)$);

\node[
    single arrow,
    single arrow head extend=0.1mm,
    single arrow tip angle=70,  % deutlich schmaler
    shape border rotate=180,
    draw=blueUni,
    fill=blueUni!15,
    minimum height=7mm,
    minimum width=3mm,
    inner sep=0pt
] (Prop2Arrow) at (Prop2ArrowCenter) {};

% Text unabhängig darüberlegen
\node[
    font=\footnotesize,
    text=blueUni,
    inner sep=0pt
] at ($(Prop2Arrow.east)+(0.8cm,0cm)$)
{Proposition~\ref{prop:homogeneous_approx_kinematic}};

\end{tikzpicture}





==> figures/systematic_design.tex <==
\begin{tikzpicture}[>=triangle 45]
\node (system_class) [block2, text width= 6cm]
{\textcolor{blueUni}{kinematic system} $\dot{\bm{q}}=\sum_{j=1}^{n_v}\bm{g}_j(\bm{q})v_j$\\
{\small
        \begin{list}{--}{
        \setlength{\leftmargin}{1em}
        \setlength{\labelwidth}{0.6em}
        \setlength{\labelsep}{0.3em}
        \setlength{\itemsep}{0pt}
        \setlength{\topsep}{0pt}
        \setlength{\parsep}{0pt}
        }
        \item state $\bm{q}\in\R^{n_q}$
        \item input $\bm{v}\in\R^{n_v}$
        \item control vector fields $\bm{g}_j:\R^{n_q}\rightarrow\R^{n_q}$
        \item setpoint $\p\in\R^{n_q}$
        \item Assumption~\ref{ass:kin_sys_setpoint} (i)-(iii) hold
        \end{list}
    }
    };
%
%
\node (dyn_ext) [block2, text width = 6cm, below of=system_class, yshift=\Disty]
{\textcolor{greenUni}{dynamic extension}
$\bm{M}(\bm{q})\dot{\bm{v}}=\bm{B}(\bm{q})\bm{u}$\\
{\small
        \begin{list}{--}{
        \setlength{\leftmargin}{1em}
        \setlength{\labelwidth}{0.6em}
        \setlength{\labelsep}{0.3em}
        \setlength{\itemsep}{0pt}
        \setlength{\topsep}{0pt}
        \setlength{\parsep}{0pt}
        }
        \item input $\bm{u}\in\R^{n_v}$
        \item $\bm{M}=\bm{M}^\top$
        \item $\bm{M},\bm{B}\in\R^{n_v \times n_v}$ regular
        \item Assumption~\ref{ass:kin_sys_setpoint} (iv),(v) hold
        \end{list}
    }
    };
%
\node (weights) [block, anchor = west, xshift=\Distx] at (system_class.east)
{compute the nonholonomic weights\\
$\bm{w}=\w(\p)\in\R^{n_q}$};
\node[anchor=south] at (weights.north)
    {\small{\textit{Step 1}}};
%
\node (priv) [block, xshift=\Distx, anchor = west] at (weights.east)
{compute the privileged coordinates $\z=\z(\bm{q};\bm{p})\in\R^{n_q}$};
\node[anchor=south] at (priv.north)
    {\small{\textit{Step 2}}};
%
\node (stage_cost_1) [block, text width = 5cm, anchor = west, xshift=\Distx] at (priv.east)
{set the stage costs 
    \begin{equation*}
        \ell(\bm{q},\bm{v}) =
        \sum_{i=1}^{n_q} \lvert z_i \rvert^{\frac{d}{w_i}}+
        \sum_{j=1}^{n_v} \lvert v_j\rvert^{d},        
    \end{equation*}%~\eqref{eq:stage_cost}
    $d=\prod_{i=1}^{n_q}w_i$
    };
 \node(step3)[anchor=south] at (stage_cost_1.north)
    {\small{\textit{Step 3}}};
%
\node (stage_cost_2) [block, below of=stage_cost_1, yshift=\Disty]
{add $\sum_{j=1}^{n_v}\lvert u_j\rvert^{d}$ to the stage costs};
%
\node (MPC) [block, anchor = west, xshift=\Distx] at (stage_cost_1.east)
{stable MPC scheme with OCP~\eqref{eq:MPC_cont}};
%
\draw[arrow] (system_class)--(weights);
\draw[arrow] (weights)--(priv);
\draw[arrow] (priv)--(stage_cost_1);
\draw[arrow] (stage_cost_1)--(MPC);
\draw[arrow] (dyn_ext)--(stage_cost_2);
\draw[arrow] (stage_cost_2)--(stage_cost_1);
%
\coordinate (stage_cost_1_top) at ($(stage_cost_1.north)+(0,4mm)$);
\coordinate (MPC_east) at ($(MPC.east)+(0mm,0)$);
\coordinate (system_class_west) at ($(system_class.west)+(0mm,0)$);
%
\coordinate (top) at ($(stage_cost_1_top.south)+(0,1mm)$);
\coordinate (left)  at ($(system_class.west)+(-2mm,0)$);
\coordinate (right)  at ($(MPC.east)+(2mm,0)$);
\begin{scope}[on background layer]
    \node[
        background2,
        fit={
            (system_class)
            (dyn_ext)
            (weights)
            (priv)
            (stage_cost_1)
            (stage_cost_2)
            (top)
            (left)
            (right)
            (MPC)
        },
        inner xsep=0.25cm,
        inner ysep=0.25cm
    ] (dyn_background) {};
\end{scope}
%
\begin{scope}[on background layer]
   \node[background, fit=(system_class)(weights)(priv)(stage_cost_1)(stage_cost_1_top)(MPC), inner sep=0.15cm
   ] (kin_background) {};
   \end{scope}
%
%
% Pfeil von dynamic extension hoch xum kinematic system
\coordinate (CurvedArrowCenter)
    at ($(dyn_ext.east)+(0mm,12mm)$);
%
\draw[
    black,%greenUni
    line width=0.2mm,
    thick,
    -{Triangle[
        length=3mm,
        width=2.2mm
    ]},
    shorten >=-2mm
]
($(CurvedArrowCenter)+(270:4mm)$)
arc[
    start angle=270,
    end angle=450,
    radius=4mm
];
%
\node[anchor=west] at ($(CurvedArrowCenter.east)+(3.5mm,-2.5mm)$)
    {\normalsize{treat kinematic subsystem}};

    %to make the figure over the whole textwidth later
\pgfresetboundingbox
\useasboundingbox
    (dyn_background.south west)
    rectangle
    (dyn_background.north east);
\end{tikzpicture}
